Bulk-surface virtual element method for systems of PDEs in two-space dimension

In this paper we consider a coupled bulk-surface PDE in two space dimensions. The model consists of a PDE in the bulk that is coupled to another PDE on the surface through general nonlinear boundary conditions. For such a system we propose a novel method, based on coupling a virtual element method [Beir\~ao da Veiga et al., 2013] in the bulk domain to a surface finite element method [Dziuk & Elliott, 2013] on the surface. The proposed method, which we coin the Bulk-Surface Virtual Element Method (BSVEM) includes, as a special case, the bulk-surface finite element method (BSFEM) on triangular meshes [Madzvamuse & Chung, 2016]. The method exhibits second-order convergence in space, provided the exact solution is $H^{2+1/4}$ in the bulk and $H^2$ on the surface, where the additional $\frac{1}{4}$ is required only in the simultaneous presence of surface curvature and non-triangular elements. Two novel techniques introduced in our analysis are (i) an $L^2$-preserving inverse trace operator for the analysis of boundary conditions and (ii) the Sobolev extension as a replacement of the lifting operator [Elliott & Ranner, 2013] for sufficiently smooth exact solutions. The generality of the polygonal mesh can be exploited to optimize the computational time of matrix assembly. The method takes an optimised matrix-vector form that also simplifies the known special case of BSFEM on triangular meshes [Madzvamuse & Chung, 2016]. Three numerical examples illustrate our findings.

==> element.tex <==
\begin{tikzpicture}[scale=0.7]

// POLIGONO
\draw[fill = lightGreen] (0,0) 
  -- (2,1)
  -- (4,0) 
  -- (4,4.5)
  -- (0,4.5)
  -- cycle;
\node at (2,{4-sqrt(2)}) {\green{$E$}};  

// FERMI STRIPE
\fill [blue, opacity=.1, domain=-1:5] plot (\x, {3.9-0.5*sin(45*\x)}) -- plot [domain = 5:-1] (\x, {5.1-0.5*sin(45*\x)}) -- cycle;
\node at (4.5,4.95) {$\blue{U}$};
 
 // BOUNDARY EDGE
\draw[dotted] (3,4.5)  -- (3.5, 5.4);
\node at (3.6, 5.5) {$\bar{e}$};

// SURFACE
\draw [red, very thick,domain=-1:5] plot (\x, {4.5-0.5*sin(45*\x)});
\node at (2,5.3) {$\red{\Gamma}$};



\end{tikzpicture}

==> element_corner.tex <==
\begin{tikzpicture}[scale=0.7]

// POLIGONO
\draw[fill = lightGreen] (4,1)
  -- (0,1)
  -- (2,5)
  -- cycle;
\node at (2,{4-sqrt(2)}) {\green{$E$}};  

// FERMI STRIPE
\fill [blue, opacity=.1, domain=0:4] plot (\x, {max(4*(sin(45*\x))^(3),1)}) -- plot [domain=4:0] (\x, {2+4*(sin(45*\x))^(1/3)}) -- cycle;
\node at (4,4.5) {$\blue{U}$};
 
// BOUNDARY EDGE e1
\draw[dotted] (1.4,3.8)  -- (0.5, 5.4);
\node at (0.4, 5.5) {$\bar{e}_1$};
 
 
// BOUNDARY EDGE e2
\draw[dotted] (2.6,3.8)  -- (3.5, 5.4);
\node at (3.6, 5.5) {$\bar{e}_2$};

// SURFACE
\draw [red, very thick,domain=0:4] plot (\x, {1+4*sin(45*\x)});
\node at (2,5.3) {$\red{\Gamma}$};



\end{tikzpicture}

==> element_corner_exact.tex <==
\begin{tikzpicture}[scale=0.7]

// POLIGONO
\draw[fill = lightGreen] (4,1)
  -- (0,1)
  -- plot [domain=0:4] (\x, {1+4*sin(45*\x)})
  -- cycle;
\node at (2,{4-sqrt(2)}) {\green{$E$}};  
 
// CURVED EDGE e1
\draw[dotted, color=blue] (1,3.6)  -- (0.5, 5.4);
\node at (0.4, 5.5) {$\blue{\bolda(\bar{e}_1)}$};
\draw [blue, very thick,domain=0:2] plot (\x, {1+4*sin(45*\x)});
 
// CURVED EDGE e2
\draw[dotted, color=red] (3,3.6)  -- (3.5, 5.4);
\node at (3.6, 5.5) {$\red{\bolda(\bar{e}_2)}$};
\draw [red, very thick,domain=2:4] plot (\x, {1+4*sin(45*\x)});

// SURFACE


 
\end{tikzpicture}

==> element_intersection.tex <==
\begin{tikzpicture}[scale=0.9]

// POLIGONO
\draw[fill = lightGreen] (2,3.5) 
  -- (4,4.5)
  -- (0,4.5)
  -- cycle;
\node at (2,{4-sqrt(2)}) {\green{$E$}};  

// FERMI STRIPE
\fill [blue, opacity=.1, domain=-0.3:4.3] plot (\x, {3.5-0.75*sin(90*\x)}) -- plot [domain = 4.3:-0.3] (\x, {5.5-0.75*sin(90*\x)}) -- cycle;
\node at (4.5,4.95) {$\blue{U}$};
 
 // BOUNDARY EDGE
\draw[dotted] (3,4.5)  -- (3.5, 5.4);
\node at (3.6, 5.5) {$\bar{e}$};

// SURFACE
\draw [red, very thick,domain=-0.3:4.3] plot (\x, {4.5-0.75*sin(90*\x)});
\node at (2,5.3) {$\red{\Gamma}$};



\end{tikzpicture}

==> element_smooth.tex <==
\begin{tikzpicture}[scale=0.7]

// POLIGONO
\draw[fill = lightGreen] (2,1) 
  -- (4,4.5)
  -- (0,4.5)
  -- cycle;
\node at (2,{4-sqrt(2)}) {\green{$E$}};  

// FERMI STRIPE
\fill [blue, opacity=.1, domain=-0.5:4.5] plot (\x, {3.9+0.5*sin(90*\x)}) -- plot [domain = 4.5:-0.5] (\x, {5.1+0.5*sin(90*\x)}) -- cycle;
\node at (4.5,4.5) {$\blue{U}$};
 
 // BOUNDARY EDGE
\draw[dotted] (3,4.5)  -- (3.5, 5.4);
\node at (3.6, 5.5) {$\bar{e}$};

// SURFACE
\draw [red, very thick,domain=-0.5:4.5] plot (\x, {4.5+0.5*sin(90*\x)});
\node at (2,5.3) {$\red{\Gamma}$};



\end{tikzpicture}

==> element_smooth_exact.tex <==
\begin{tikzpicture}[scale=0.7]

// POLIGONO
\draw[fill = lightGreen, draw=none] (2,1) 
  -- (4,4.5)
  -- (0,4.5)
  -- cycle;
 \node at (2,{4-sqrt(2)}) {\green{$\breve{E}$}};  

// BORDO NERO DEL POLIGONO
\draw (4,4.5)
  -- (2,1) 
  -- (0,4.5);

// SURFACE
\fill [color=lightGreen, draw=lightGreen, domain=0:2] plot (\x, {4.5+0.5*sin(90*\x)}) -- cycle;
\fill [color=white, draw=white, domain=2:4] plot (\x, {4.5+0.5*sin(90*\x)}) -- cycle;
\draw [red, very thick,domain=0:4] plot (\x, {4.5+0.5*sin(90*\x)});

\node at (2,5.3) {$\red{\bolda(\bar{e})}$};

 
\end{tikzpicture}

==> exact_domain.tex <==
\begin{tikzpicture}[scale = 1.3, label distance=.05]

%CONSTANTS
\def\a{1.5} % scale factor in ]0,+\infty[
\def\b{0.2} % concavity parameter in [0,1/2[
\def\c{0.18} % narrow band width
\def\f{0.25} % Fermi stripe width


% FUNCTIONS INVOLVED IN THE PLOTS
% Parametric equations of the boundary
\tikzset{declare function={gx(\t)      = \a*cos(180*\t/pi);}}
\tikzset{declare function={gy(\t)      = \a*sin(180*\t/pi) + \a*\b*sin(3*180*\t/pi);}}
% Velocity of the parametrisation of the boundary
\tikzset{declare function={vx(\t)      = -\a*sin(180*\t/pi);}}
\tikzset{declare function={vy(\t)      = \a*cos(180*\t/pi) + \a*\b*3*cos(3*180*\t/pi);}}
% Inward vector field on the boundary
\tikzset{declare function={nx(\t)      = -vy(\t);}}
\tikzset{declare function={ny(\t)      =  vx(\t);}}
% Norm of inward vector field on the boundary
\tikzset{declare function={norm(\t)  = sqrt(pow(nx(\t),2) + pow(ny(\t),2));}}
% Inner boundary of narrow band
\tikzset{declare function={ggx(\t)    = gx(\t) + \a*\c*nx(\t)/norm(\t);}}
\tikzset{declare function={ggy(\t)    = gy(\t) + \a*\c*ny(\t)/norm(\t);}}
% Outer boundary of Fermi stripe
\tikzset{declare function={fox(\t)    = gx(\t) - \a*\f*nx(\t)/norm(\t);}}
\tikzset{declare function={foy(\t)    = gy(\t) - \a*\f*ny(\t)/norm(\t);}}
% Inner boundary of Fermi stripe
\tikzset{declare function={fix(\t)    = gx(\t) + \a*\f*nx(\t)/norm(\t);}}
\tikzset{declare function={fiy(\t)    = gy(\t) + \a*\f*ny(\t)/norm(\t);}}

% CENTROID
\coordinate (CC) at (0, 0);

% BOUNDARY
\draw [red, very thick,  domain=0:2*pi, samples=100, fill = lightGreen] plot ({gx(\x)}, {gy(\x)});

% INNER BOUNDARY OF NARROW BAND
\fill [domain=0:2*pi, samples=200, white] plot ({ggx(\x)}, {ggy(\x)});

% OUTER BOUNDARY OF FERMI STRIPE
\fill [domain=0:2*pi, samples=200, blue, opacity=.1] plot ({fox(\x)}, {foy(\x)});

% INNER BOUNDARY OF FERMI STRIPE
\fill [domain=0:2*pi, samples=200, white] plot ({fix(\x)}, {fiy(\x)});

% LABELS
\node[label=above right:{$\Omega$}] at (CC) {};
\node[label=above:{$\blue{U}$}] at ({gx(.2*pi)}, {gy(.2*pi)})  {};
\node[label=above:{$\green{U_\delta}$}] at ({gx(.5*pi)}, {gy(.5*pi)})  {};
\node[label=above:{$\red{\Gamma}$}] at ({gx(.8*pi)}, {gy(.8*pi)})  {};


\end{tikzpicture}

==> exact_element.tex <==
\begin{tikzpicture}[scale=0.7]

// POLIGONO
\draw[fill = lightGreen] (0,4.5)
  -- (0,0) 
  -- (2,1)
  -- (4,0) 
  -- plot [domain=4:0] (\x, {4.5-0.5*sin(45*\x)});
 \node at (2,{4-sqrt(2)}) {\green{$\breve{E}$}};  


// SURFACE
\draw [red, very thick,domain=0:4] plot (\x, {4.5-0.5*sin(45*\x)});

\node at (2,5.3) {$\red{\bolda(\bar{e})}$};

 
\end{tikzpicture}

==> lemma_proof_1.tex <==
\begin{tikzpicture}[scale = 0.65]

// POLIGONO
\draw[fill = lightGreen] (0,0) 
  -- (2,1)
  -- (4,0) 
  -- (4,4.5)
  -- (0,4.5)
  -- cycle;
 \node at (3.7,{4-sqrt(2)}) {\green{$E$}};
  
 \draw[dotted] (0,2) -- (2,1) -- (4,2);
  
 // STAR-SHAPED-BALL
 \draw [black, fill = lightBlue] (2,{4-sqrt(2)}) circle [radius={sqrt(2)}];
 \node at (2.6, 3.3) {\blue{$\mathcal{B}_E$}};
 
 // RADIUS OF BALL
 \draw (2,{4-sqrt(2)}) -- ({2-sqrt(2)},{4-sqrt(2)});
 \draw[dotted] ({2-sqrt(2)/2}, {4-sqrt(2)}) -- (2, 5.2);
 \node at (2.1, 5.3) {$R_E$};
 
 // CENTER OF BALL
 \fill (2,{4-sqrt(2)}) circle [radius = 2pt];
 \node at (2.6,{4-sqrt(2)}) {$\boldx_E$};

\end{tikzpicture}

==> lemma_proof_2.tex <==
\begin{tikzpicture}[scale=0.65]

// POLIGONO
\draw[fill = lightGreen] (0,0) 
  -- (2,1)
  -- (4,0) 
  -- (4,4.5)
  -- (0,4.5)
  -- cycle;
 \node at (3.7,{4-sqrt(2)}) {\green{$E$}};  
 
 // TRIANGLE
 \draw[fill = lightRed] (0,4.5) -- (2,{4-sqrt(2)}) -- (4,4.5) -- cycle;
 \node at (2, 3.6) {\red{$T_{\bar{e}}$}};
 
 // BOUNDARY EDGE
 \draw[dotted] (3,4.5)  -- (3.5, 5.2);
 \node at (3.6, 5.3) {$\bar{e}$};
 
 // CENTER OF BALL
 \fill (2,{4-sqrt(2)}) circle [radius = 2pt];
 \node at (2.6,{4-sqrt(2)}) {$\boldx_E$};

// SURFACE
\draw [red,thick,domain=-1:5] plot (\x, {4.5+0.3*sin(90*\x)});
\node at (2,5.3) {$\red{\Gamma}$};

 
\end{tikzpicture}

==> lemma_proof_3.tex <==
\begin{tikzpicture}[scale=0.65]

// POLIGONO
\draw[fill = lightGreen] (0,0) 
  -- (2,1)
  -- (4,0) 
  -- (4,4.5)
  -- (0,4.5)
  -- cycle;
 \node at (3.7,{4-sqrt(2)}) {\green{$E$}};
  
 \draw[dotted] (0,2) -- (2,1) -- (4,2);
  
 // STAR-SHAPED-BALL
 \fill [lightBlue] (2,{4-sqrt(2)}) circle [radius={sqrt(2)}];
 
 // TRIANGLE
 \draw[fill = lightRed] (0,4.5) -- (2,{4-sqrt(2)}) -- (4,4.5) -- cycle;
 
 // BOUNDARY EDGE OF TRIANGLE
 \draw[dotted] (3,4.5)  -- (3.5, 5.2);
 \node at (3.6, 5.3) {$\bar{e}$};

 
 // HEIGHT OF TRIANGLE
 \draw (2,{4-sqrt(2)}) -- (2,4.5); 
 \draw[dotted] (2,{4-sqrt(2)/2})  -- (2.8, 5.2);
 \node at (2.9, 5.3) {$h_E$};

 
 // RADIUS OF BALL
 \draw (2,{4-sqrt(2)}) -- ({2-sqrt(2)},{4-sqrt(2)});
 \draw[dotted] ({2-sqrt(2)/2}, {4-sqrt(2)}) -- (2, 5.2);
 \node at (2.1, 5.3) {$R_E$};
 
 // BOUNDARY OF BALL
\draw [black] (2,{4-sqrt(2)}) circle [radius={sqrt(2)}];

\end{tikzpicture}

==> lemma_proof_4.tex <==
\begin{tikzpicture}[scale=0.65]

// POLIGONO
\draw[fill = lightGreen] (0,4.5)
  -- (0,0) 
  -- (2,1)
  -- (4,0) 
  -- (4,4.5);
 \node at (3.7,{4-sqrt(2)}) {\green{$E$}};  

 
 // TRIANGLE
 \draw[fill = lightRed] (0,4.5) -- (2,{4-sqrt(2)}) -- (4,4.5);
 \node at (2, 3.6) {\red{$\breve{T}_{\bar{e}}$}};


// SURFACE
\draw [white,thick,domain=-1:5] plot (\x, {4.5+0.3*sin(90*\x)}); // serve solo a dare la giusta larghezza alla figure
\fill [color=lightRed, draw=lightRed, domain=0:2] plot (\x, {4.5+0.3*sin(90*\x)}) -- cycle;
\fill [color=white, draw=white, domain=2:4] plot (\x, {4.5+0.3*sin(90*\x)}) -- cycle;
\draw [red,thick,domain=0:4] plot (\x, {4.5+0.3*sin(90*\x)});
\node at (2,5.3) {$\red{\bolda(\bar{e})}$};

 
\end{tikzpicture}

==> mesh_portions.tex <==
\begin{tikzpicture}[scale = 1.3]

%CONSTANTS
\def\a{1.5} % scale factor in ]0,+\infty[
\def\b{0.2} % concavity parameter in [0,1/2[
\def\c{0.18} % narrow band width
\def\d{2*pi/16} %t-interval between consecutive points on the boundary
\def\f{0.25} % Fermi stripe width

% FUNCTIONS INVOLVED IN THE PLOTS
% Parametric equations of the boundary
\tikzset{declare function={gx(\t)      = \a*cos(180*\t/pi);}}
\tikzset{declare function={gy(\t)      = \a*sin(180*\t/pi) + \a*\b*sin(3*180*\t/pi);}}
% Velocity of the parametrisation of the boundary
\tikzset{declare function={vx(\t)      = -\a*sin(180*\t/pi);}}
\tikzset{declare function={vy(\t)      = \a*cos(180*\t/pi) + \a*\b*3*cos(3*180*\t/pi);}}
% Inward vector field on the boundary
\tikzset{declare function={nx(\t)      = -vy(\t);}}
\tikzset{declare function={ny(\t)      =  vx(\t);}}
% Norm of inward vector field on the boundary
\tikzset{declare function={norm(\t)  = sqrt(pow(nx(\t),2) + pow(ny(\t),2));}}
% Inner boundary of narrow band
\tikzset{declare function={ggx(\t)    = gx(\t) + \a*\c*nx(\t)/norm(\t);}}
\tikzset{declare function={ggy(\t)    = gy(\t) + \a*\c*ny(\t)/norm(\t);}}
% Outer boundary of Fermi stripe
\tikzset{declare function={fox(\t)    = gx(\t) - \a*\f*nx(\t)/norm(\t);}}
\tikzset{declare function={foy(\t)    = gy(\t) - \a*\f*ny(\t)/norm(\t);}}
% Inner boundary of Fermi stripe
\tikzset{declare function={fix(\t)    = gx(\t) + \a*\f*nx(\t)/norm(\t);}}
\tikzset{declare function={fiy(\t)    = gy(\t) + \a*\f*ny(\t)/norm(\t);}}

% CENTROID
\coordinate (CC) at (0, 0);

% POINT OF LAYER 1 (ON THE BOUNDARY)
\coordinate (A) at ({gx(0)}, {gy(0)});
\coordinate (B) at ({gx(1*\d)}, {gy(1*\d)});
\coordinate (C) at ({gx(2*\d)}, {gy(2*\d)});
\coordinate (D) at ({gx(3*\d)}, {gy(3*\d)});
\coordinate (E) at ({gx(4*\d)}, {gy(4*\d)});
\coordinate (F) at ({gx(5*\d)}, {gy(5*\d)});
\coordinate (G) at ({gx(6*\d)}, {gy(6*\d)});
\coordinate (H) at ({gx(7*\d)}, {gy(7*\d)});
\coordinate (I) at ({gx(8*\d)}, {gy(8*\d)});
\coordinate (J) at ({gx(9*\d)}, {gy(9*\d)});
\coordinate (K) at ({gx(10*\d)}, {gy(10*\d)});
\coordinate (L) at ({gx(11*\d)}, {gy(11*\d)});
\coordinate (M) at ({gx(12*\d)}, {gy(12*\d)});
\coordinate (N) at ({gx(13*\d)}, {gy(13*\d)});
\coordinate (O) at ({gx(14*\d)}, {gy(14*\d)});
\coordinate (P) at ({gx(15*\d)}, {gy(15*\d)});


% POINTS OF LAYER 2
\coordinate (A2) at ({ggx(0)}, {ggy(0)});
\coordinate (B2) at ({ggx(1*\d)}, {ggy(1*\d)});
\coordinate (C2) at ({ggx(2*\d)}, {ggy(2*\d)});
\coordinate (D2) at ({ggx(3*\d)}, {ggy(3*\d)});
\coordinate (E2) at ({ggx(4*\d)}, {ggy(4*\d)});
\coordinate (F2) at ({ggx(5*\d)}, {ggy(5*\d)});
\coordinate (G2) at ({ggx(6*\d)}, {ggy(6*\d)});
\coordinate (H2) at ({ggx(7*\d)}, {ggy(7*\d)});
\coordinate (I2) at ({ggx(8*\d)}, {ggy(8*\d)});
\coordinate (J2) at ({ggx(9*\d)}, {ggy(9*\d)});
\coordinate (K2) at ({ggx(10*\d)}, {ggy(10*\d)});
\coordinate (L2) at ({ggx(11*\d)}, {ggy(11*\d)});
\coordinate (M2) at ({ggx(12*\d)}, {ggy(12*\d)});
\coordinate (N2) at ({ggx(13*\d)}, {ggy(13*\d)});
\coordinate (O2) at ({ggx(14*\d)}, {ggy(14*\d)});
\coordinate (P2) at ({ggx(15*\d)}, {ggy(15*\d)});

% POINT OF LAYER 3
\coordinate (A3) at ($(A2)!0.5!(CC)$);
\coordinate (B3) at ($(B2)!0.5!(CC)$);
\coordinate (C3) at ($(C2)!0.5!(CC)$);
\coordinate (D3) at ($(D2)!0.5!(CC)$);
\coordinate (E3) at ($(E2)!0.5!(CC)$);
\coordinate (F3) at ($(F2)!0.5!(CC)$);
\coordinate (G3) at ($(G2)!0.5!(CC)$);
\coordinate (H3) at ($(H2)!0.5!(CC)$);
\coordinate (I3) at ($(I2)!0.5!(CC)$);
\coordinate (J3) at ($(J2)!0.5!(CC)$);
\coordinate (K3) at ($(K2)!0.5!(CC)$);
\coordinate (L3) at ($(L2)!0.5!(CC)$);
\coordinate (M3) at ($(M2)!0.5!(CC)$);
\coordinate (N3) at ($(N2)!0.5!(CC)$);
\coordinate (O3) at ($(O2)!0.5!(CC)$);
\coordinate (P3) at ($(P2)!0.5!(CC)$);


% FIRST LAYER OF ELEMENTS
\draw[fill=lightGreen] (A) -- (B) -- (B2) -- (A2) -- cycle;
\draw[fill=lightGreen]  (B) -- (C) -- (C2) -- (B2) -- cycle;
\draw[fill=lightGreen]  (C) -- (D) -- (D2) -- (C2) -- cycle;
\draw[fill=lightGreen]  (D) -- (E) -- (E2) -- (D2) -- cycle;
\draw[fill=lightGreen]  (E) -- (F) -- (F2) -- (E2) -- cycle;
\draw[fill=lightGreen]  (F) -- (G) -- (G2) -- (F2) -- cycle;
\draw[fill=lightGreen]  (G) -- (H) -- (H2) -- (G2) -- cycle;
\draw[fill=lightGreen]  (H) -- (I) -- (I2) -- (H2) -- cycle;
\draw[fill=lightGreen]  (I) -- (J) -- (J2) -- (I2) -- cycle;
\draw[fill=lightGreen]  (J) -- (K) -- (K2) -- (J2) -- cycle;
\draw[fill=lightGreen]  (K) -- (L) -- (L2) -- (K2) -- cycle;
\draw[fill=lightGreen]  (L) -- (M) -- (M2) -- (L2) -- cycle;
\draw[fill=lightGreen]  (M) -- (N) -- (N2) -- (M2) -- cycle;
\draw[fill=lightGreen]  (N) -- (O) -- (O2) -- (N2) -- cycle;
\draw[fill=lightGreen]  (O) -- (P) -- (P2) -- (O2) -- cycle;
\draw[fill=lightGreen]  (P) -- (A) -- (A2) -- (P2) -- cycle;

% BOUNDARY
\draw[ultra thick, red] (A) -- (B) -- (C) -- (D) --  (E) -- (F) -- (G) -- (H) -- (I) -- (J) -- (K) -- (L) -- (M) -- (N) -- (O) -- (P) -- cycle;

% OUTER BOUNDARY OF FERMI STRIPE
\fill [domain=0:2*pi, samples=200, blue, opacity=.1] plot ({fox(\x)}, {foy(\x)});

% INNER BOUNDARY OF FERMI STRIPE
\fill [domain=0:2*pi, samples=200, white] plot ({fix(\x)}, {fiy(\x)});

% SECOND LAYER OF ELEMENTS
\draw (A2) -- (B2) -- (B3) -- (A3) -- cycle;
\draw (B2) -- (C2) -- (C3) -- (B3) -- cycle;
\draw (C2) -- (D2) -- (D3) -- (C3) -- cycle;
\draw (D2) -- (E2) -- (E3) -- (D3) -- cycle;
\draw (E2) -- (F2) -- (F3) -- (E3) -- cycle;
\draw (F2) -- (G2) -- (G3) -- (F3) -- cycle;
\draw (G2) -- (H2) -- (H3) -- (G3) -- cycle;
\draw (H2) -- (I2) -- (I3) -- (H3) -- cycle;
\draw (I2) -- (J2) -- (J3) -- (I3) -- cycle;
\draw (J2) -- (K2) -- (K3) -- (J3) -- cycle;
\draw (K2) -- (L2) -- (L3) -- (K3) -- cycle;
\draw (L2) -- (M2) -- (M3) -- (L3) -- cycle;
\draw (M2) -- (N2) -- (N3) -- (M3) -- cycle;
\draw (N2) -- (O2) -- (O3) -- (N3) -- cycle;
\draw (O2) -- (P2) -- (P3) -- (O3) -- cycle;
\draw (P2) -- (A2) -- (A3) -- (P3) -- cycle;

% SECOND LAYER OF ELEMENTS
\draw (A3)-- (CC);
\draw (E3)-- (CC);
\draw (I3)-- (CC);
\draw (M3)-- (CC);

% LABELS
\node[label=above right:{$\Omega_h$}] at (CC) {};
\node[label=above:{$\blue{U}$}] at ({gx(.2*pi)}, {gy(.2*pi)})  {};
\node[label=above:{$\green{\Omega_B}$}] at ({gx(.5*pi)}, {gy(.5*pi)})  {};
\node[label=above:{$\red{\Gamma_h}$}] at ({gx(.8*pi)}, {gy(.8*pi)})  {};


\end{tikzpicture}

==> post_processing_1_a.tex <==
\begin{tikzpicture}[scale=0.7]

// POLIGONO
\draw[fill=purple] (0,0) 
  -- (2,-2)
  -- (4,-0.3)
  -- (4,0)
  -- cycle;

// SURFACE
\draw [red, very thick,domain=-0.3:4.3] plot (\x, {-0.5*sin(45*\x)});

\fill (4,0) circle [radius = 3pt];
\fill (4,-0.3) circle [radius = 3pt];

\end{tikzpicture}

==> post_processing_1_b.tex <==
\begin{tikzpicture}[scale=0.7]

// POLIGONO
\draw[fill = purple] (0,0) 
  -- (2,-2)
  -- (4,0)
  -- cycle;

// SURFACE
\draw [red, very thick,domain=-0.3:4.3] plot (\x, {-0.5*sin(45*\x)});

\fill (4,0) circle [radius = 3pt];

\end{tikzpicture}

==> post_processing_2_a.tex <==
\begin{tikzpicture}[scale=0.7]

// POLIGONO
\draw[fill = purple] (0,0) 
  -- (1.3,-0.3)
  -- (4,-0.3)
  -- (2.6,0)
  -- cycle;
  
  // SURFACE
\draw [red, very thick, domain=-0.3:4.3] plot (\x, {(-2/10)*\x*\x*\x + (-3/56+33/25)*\x*\x + (39/280-52/25)*\x});

\fill (0,0) circle [radius = 3pt];
\fill (1.3,-0.3) circle [radius = 3pt];
\fill (4,-0.3) circle [radius = 3pt];
\fill (2.6,0) circle [radius = 3pt];


\end{tikzpicture}

==> post_processing_2_b.tex <==
\begin{tikzpicture}[scale=0.7]

// POLIGONO
\draw (0,0) 
  -- (1.3,0)
  -- (2.6,0)
  -- (4,-0.3);
  
  // SURFACE
\draw [red, very thick, domain=-0.3:4.3] plot (\x, {(-2/10)*\x*\x*\x + (-3/56+33/25)*\x*\x + (39/280-52/25)*\x});

\fill (0,0) circle [radius = 3pt];
\fill (1.3,0) circle [radius = 3pt];
\fill (4,-0.3) circle [radius = 3pt];
\fill (2.6,0) circle [radius = 3pt];

\end{tikzpicture}
